Message-Passing Protocols for Real-World Parsing -- An Object-Oriented Model and its Preliminary Evaluation

We argue for a performance-based design of natural language grammars and their associated parsers in order to meet the constraints imposed by real-world NLP. Our approach incorporates declarative and procedural knowledge about language and language use within an object-oriented specification framework. We discuss several message-passing protocols for parsing and provide reasons for sacrificing completeness of the parse in favor of efficiency based on a preliminary empirical evaluation.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig017077
%%Creator: /tools/tex/bin.sun4/fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Wed Jul 27 10:11:55 1994
%%For: neuhaus@watchtower (Peter Neuhaus)
%%Orientation: Portrait
%%BoundingBox: 0 0 104 51
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def 
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-89.0 131.0 translate 0.900 -0.900 scale
2.000 setlinewidth
n 144.679 117.000 23.678 -39.308 39.308 arcn
gs col-1 s gr
% Polyline
n 113 88 m 98 88 98 130 15 arcto 4 {pop} repeat 98 145 199 145 15 arcto 4 {pop} repeat 214 145 214 103 15 arcto 4 {pop} repeat 214 88 113 88 15 arcto 4 {pop} repeat clp gs col-1 s gr
/Helvetica findfont 24.00 scalefont setfont
141 126 m 
gs 1 -1 scale (L I F) col-1 show gr
$F2psEnd



==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: blob1.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Mon Oct 28 13:03:25 1996
%%For: nobi@sambao.coling.uni-freiburg.de (Norbert Broeker)
%Magnification: 1.05
%%Orientation: Portrait
%%BoundingBox: 0 0 35 35
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-59.0 78.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.06299 0.06299 sc
7.500 slw
% Ellipse
n 1215 960 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 1215 960 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

$F2psEnd
rs



==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: ambig.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Thu Oct 31 10:48:54 1996
%%For: neuhaus@kindofblue (Peter Neuhaus)
%Magnification: 0.84
%%Orientation: Portrait
%%BoundingBox: 0 0 476 424
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-39.0 460.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.05039 0.05039 sc
7.500 slw
% Ellipse
n 3375 1920 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3375 1920 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 2340 2355 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 2340 2355 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 4350 2460 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4350 2460 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 3525 2955 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3525 2955 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

30.000 slw
% Polyline
n 3135 1965 m 2550 2205 l gs col-1 s gr 
% Polyline
n 3645 1965 m 4155 2295 l gs col-1 s gr 
% Polyline
n 4140 2610 m 3735 2835 l gs col-1 s gr 
15.000 slw
% Ellipse
n 7995 2295 210 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 7995 2100 m 7995 2490 l gs col-1 s gr 
% Polyline
n 7800 2295 m 8205 2295 l gs col-1 s gr 
7.500 slw
% Ellipse
n 2430 5730 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 2430 5730 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 2970 6480 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 2970 6480 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 5820 6450 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 5820 6450 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 7005 7050 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 7005 7050 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 6750 5595 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 6750 5595 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 7665 6195 255 240 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 7665 6195 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

15.000 slw
% Ellipse
n 3705 6510 210 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 3705 6315 m 3705 6705 l gs col-1 s gr 
% Polyline
n 3510 6510 m 3915 6510 l gs col-1 s gr 
7.500 slw
% Ellipse
n 1470 6435 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 1470 6435 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 2325 7080 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 2325 7080 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

15.000 slw
% Ellipse
n 8505 6825 210 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 8505 6630 m 8505 7020 l gs col-1 s gr 
% Polyline
n 8310 6825 m 8715 6825 l gs col-1 s gr 
% Rotated Ellipse
gs
7485 6705 tr
-359.989 rot
n 0 0 2415 1575 0 360 DrawEllipse gs col-1 s gr
gr

% Ellipse
n 8700 2970 225 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 8835 3090 m 8835 2835 l 8565 2835 l 8565 3090 l cp gs col-1 s gr 
% Ellipse
n 4215 7290 225 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 4350 7410 m 4350 7155 l 4080 7155 l 4080 7410 l cp gs col-1 s gr 
% Ellipse
n 9195 7425 225 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 9330 7545 m 9330 7290 l 9060 7290 l 9060 7545 l cp gs col-1 s gr 
% Arc
gs  clippath
3910 1846 m 3650 1796 l 3900 1711 l 3565 1735 l 3575 1869 l  cp clip
n 3806.9 2520.4 749.6 -22.4 -106.0 arcn
gs col-1 s gr
 gr

% arrowhead
n 3910 1846 m 3650 1796 l 3900 1711 l  col-1 s
% Arc
gs  clippath
7661 1796 m 7832 1996 l 7584 1908 l 7862 2098 l 7938 1986 l  cp clip
n 5358.1 5429.5 4233.8 -116.8 -53.5 arc
gs col-1 s gr
 gr

% arrowhead
n 7661 1796 m 7832 1996 l 7584 1908 l  col-1 s
% Arc
gs  clippath
7553 2057 m 7754 2227 l 7495 2178 l 7798 2324 l 7856 2202 l  cp clip
n 6253.1 5109.4 3251.0 -121.1 -61.6 arc
gs col-1 s gr
 gr

% arrowhead
n 7553 2057 m 7754 2227 l 7495 2178 l  col-1 s
7.500 slw
% Ellipse
n 3390 2250 2190 1350 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 3405 2250 1890 1140 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 2985 6690 1935 1365 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 5490 6690 4575 2265 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 8175 2655 1275 765 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 8175 2671 1560 899 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Polyline
gs  clippath
5582 2468 m 5330 2387 l 5589 2333 l 5253 2316 l 5247 2451 l  cp clip
n 5580 2400 m 5280 2385 l gs col-1 s gr gr

% arrowhead
n 5582 2468 m 5330 2387 l 5589 2333 l  col-1 s
% Polyline
gs  clippath
5901 2455 m 5645 2385 l 5901 2320 l 5565 2317 l 5565 2452 l  cp clip
n 7800 2400 m 5595 2385 l gs col-1 s gr gr

% arrowhead
n 5901 2455 m 5645 2385 l 5901 2320 l  col-1 s
% Polyline
gs  clippath
4916 2486 m 4655 2440 l 4904 2351 l 4569 2380 l 4581 2515 l  cp clip
n 5295 2385 m 4605 2445 l gs col-1 s gr gr

% arrowhead
n 4916 2486 m 4655 2440 l 4904 2351 l  col-1 s
30.000 slw
% Polyline
n 8115 2490 m 8565 2820 l gs col-1 s gr 
% Polyline
n 2235 5865 m 1635 6270 l gs col-1 s gr 
% Polyline
n 2610 5910 m 2850 6240 l gs col-1 s gr 
% Polyline
n 2775 6675 m 2505 6915 l gs col-1 s gr 
% Polyline
 [15 100.0] 100.0 sd
n 2715 5700 m 3645 6315 l gs col-1 s gr  [] 0 sd
% Polyline
n 6600 5805 m 5850 6210 l gs col-1 s gr 
% Polyline
n 6855 5820 m 7440 6090 l gs col-1 s gr 
% Polyline
n 7530 6420 m 7035 6795 l gs col-1 s gr 
% Polyline
n 8685 6930 m 9045 7230 l gs col-1 s gr 
% Polyline
 [15 100.0] 100.0 sd
n 7845 6375 m 8385 6645 l gs col-1 s gr  [] 0 sd
% Polyline
n 3840 6675 m 4155 7080 l gs col-1 s gr 
% Polyline
n 810 765 m 10170 765 l 10170 9090 l 810 9090 l cp gs col-1 s gr 
15.000 slw
% Polyline
n 810 4320 m 10170 4320 l gs col-1 s gr 
45.000 slw
% Polyline
 [166.7] 0 sd
n 5490 2655 m 6630 2655 l gs col-1 s gr  [] 0 sd
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
7500 4125 m
gs 1 -1 sc ("for $2,000") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
1875 4125 m
gs 1 -1 sc ("Zenon sells this printer") col-1 sh gr
$F2psEnd
rs



==> (inline-ps-3) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: skip.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Thu Oct 31 10:49:10 1996
%%For: neuhaus@kindofblue (Peter Neuhaus)
%Magnification: 0.84
%%Orientation: Portrait
%%BoundingBox: 0 0 494 379
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-5.0 413.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.05039 0.05039 sc
7.500 slw
% Ellipse
n 3481 2460 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3481 2460 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 2656 2955 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 2656 2955 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 2371 1545 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 2371 1545 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 1411 2385 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 1411 2385 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

15.000 slw
% Ellipse
n 6916 2430 285 285 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 6916 2445 690 420 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Polyline
n 7066 2580 m 7066 2280 l 6766 2280 l 6766 2580 l cp gs col-1 s gr 
% Ellipse
n 8836 2250 300 300 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 8851 1980 m 8851 2550 l gs col-1 s gr 
% Polyline
n 8551 2265 m 9136 2265 l gs col-1 s gr 
7.500 slw
% Ellipse
n 8806 2250 690 420 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 2476 5970 285 285 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 2476 5985 690 420 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Polyline
n 2626 6120 m 2626 5820 l 2326 5820 l 2326 6120 l cp gs col-1 s gr 
% Ellipse
n 7726 6000 225 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 7726 5790 m 7726 6225 l gs col-1 s gr 
% Polyline
n 7516 6015 m 7951 6015 l gs col-1 s gr 
7.500 slw
% Ellipse
n 5056 6270 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 5056 6270 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 6241 6870 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 6241 6870 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 6091 5400 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 6091 5400 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 6871 6330 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 6871 6330 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

15.000 slw
% Arc
gs  clippath
2896 1659 m 2674 1515 l 2938 1531 l 2619 1427 l 2576 1555 l  cp clip
n 2302.4 2997.1 1531.7 -29.8 -77.8 arcn
gs col-1 s gr
 gr

% arrowhead
n 2896 1659 m 2674 1515 l 2938 1531 l  col-1 s
% Arc
gs  clippath
7628 2967 m 7427 2796 l 7686 2845 l 7383 2701 l 7325 2823 l  cp clip
n 7929.7 1981.7 964.5 33.9 124.7 arc
gs col-1 s gr
 gr

% arrowhead
n 7628 2967 m 7427 2796 l 7686 2845 l  col-1 s
% Arc
gs  clippath
8438 1787 m 8639 1957 l 8380 1908 l 8683 2054 l 8741 1932 l  cp clip
n 4927.8 9458.1 8368.9 -106.3 -63.3 arc
gs col-1 s gr
 gr

% arrowhead
n 8438 1787 m 8639 1957 l 8380 1908 l  col-1 s
% Arc
gs  clippath
4855 2833 m 4691 2625 l 4936 2725 l 4668 2523 l 4586 2631 l  cp clip
n 6146.2 862.9 2288.2 57.4 130.8 arc
gs col-1 s gr
 gr

% arrowhead
n 4855 2833 m 4691 2625 l 4936 2725 l  col-1 s
7.500 slw
% Ellipse
n 2521 2250 2190 1350 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 2536 2250 1890 1140 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 6361 6120 2115 1350 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 6391 6105 1845 1140 0 360 DrawEllipse gs col-1 s gr

30.000 slw
% Polyline
n 135 720 m 9855 720 l 9855 8145 l 135 8145 l cp gs col-1 s gr 
% Polyline
n 180 4500 m 9855 4500 l gs col-1 s gr 
15.000 slw
% Polyline
gs  clippath
4619 2661 m 4371 2569 l 4632 2527 l 4298 2495 l 4285 2629 l  cp clip
n 4636 2595 m 4321 2565 l gs col-1 s gr gr

% arrowhead
n 4619 2661 m 4371 2569 l 4632 2527 l  col-1 s
% Polyline
gs  clippath
4025 2565 m 3786 2454 l 4049 2433 l 3718 2373 l 3695 2506 l  cp clip
n 4321 2550 m 3736 2445 l gs col-1 s gr gr

% arrowhead
n 4025 2565 m 3786 2454 l 4049 2433 l  col-1 s
30.000 slw
% Polyline
n 2641 1590 m 3286 2295 l gs col-1 s gr 
% Polyline
n 3271 2610 m 2866 2835 l gs col-1 s gr 
% Polyline
n 2131 1590 m 1546 2175 l gs 0.90 setgray ef gr gs col-1 s gr 
15.000 slw
% Polyline
gs  clippath
7361 2818 m 7183 2622 l 7435 2705 l 7152 2522 l 7079 2635 l  cp clip
n 7396 2760 m 7141 2595 l gs col-1 s gr gr

% arrowhead
n 7361 2818 m 7183 2622 l 7435 2705 l  col-1 s
45.000 slw
% Polyline
 [166.7] 0 sd
n 7591 2355 m 8146 2370 l gs col-1 s gr  [] 0 sd
30.000 slw
% Polyline
n 5851 5445 m 5266 6120 l gs col-1 s gr 
% Polyline
n 6361 5445 m 6736 6105 l gs col-1 s gr 
% Polyline
n 6646 6450 m 6451 6750 l gs col-1 s gr 
% Polyline
 [15 100.0] 100.0 sd
n 6361 5370 m 7531 5895 l gs col-1 s gr  [] 0 sd
45.000 slw
% Polyline
 [166.7] 0 sd
n 3151 5955 m 4261 5955 l gs col-1 s gr  [] 0 sd
% Polyline
 [166.7] 0 sd
n 4681 2430 m 6226 2430 l gs col-1 s gr  [] 0 sd
/Helvetica-Narrow-BoldOblique ff 270.00 scf sf
1096 4095 m
gs 1 -1 sc ("Zenon sells this printer") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 270.00 scf sf
6391 4095 m
gs 1 -1 sc ("totally") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 270.00 scf sf
7965 4095 m
gs 1 -1 sc ("over-priced") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 270.00 scf sf
2056 7875 m
gs 1 -1 sc ("totally") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 270.00 scf sf
4501 7890 m
gs 1 -1 sc ("Zenon sells this printer over-priced") col-1 sh gr
$F2psEnd
rs



==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: back1.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Tue Jul 22 20:14:28 1997
%%For: neuhaus@nocturne.coling.uni-freiburg.de (Peter Neuhaus)
%Magnification: 0.84
%%Orientation: Portrait
%%BoundingBox: 0 0 442 367
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-55.0 401.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.05039 0.05039 sc
7.500 slw
% Ellipse
n 2340 2355 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 2340 2355 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 4080 1500 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4080 1500 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 3195 1830 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3195 1830 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

15.000 slw
% Ellipse
n 8955 2325 255 255 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 9075 2430 m 9075 2220 l 8865 2220 l 8865 2430 l cp gs col-1 s gr 
7.500 slw
% Ellipse
n 8955 2325 600 315 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 6930 2325 255 240 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 6930 2100 m 6705 2325 l 6930 2550 l 7155 2325 l 6930 2100 l gs col-1 s gr 
7.500 slw
% Ellipse
n 2985 5535 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 2985 5535 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 2145 6135 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 2145 6135 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 3780 4995 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3780 4995 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

15.000 slw
% Ellipse
n 4350 5925 255 255 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 4470 6030 m 4470 5820 l 4260 5820 l 4260 6030 l cp gs col-1 s gr 
% Ellipse
n 7545 5745 255 255 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 7545 5520 m 7545 5985 l gs col-1 s gr 
% Polyline
n 7320 5745 m 7785 5745 l gs col-1 s gr 
7.500 slw
% Ellipse
n 7530 5760 600 315 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 3660 6480 255 240 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 3660 6255 m 3435 6480 l 3660 6705 l 3885 6480 l 3660 6255 l gs col-1 s gr 
45.000 slw
% Polyline
 [15 250.0] 250.0 sd
n 2805 3315 m 2805 4230 l 2805 4245 l gs col-1 s gr  [] 0 sd
% Polyline
 [250.0] 0 sd
n 2805 3210 m 2805 4125 l gs col-1 s gr  [] 0 sd
15.000 slw
% Arc
gs  clippath
5470 4600 m 5228 4544 l 5468 4480 l 5144 4486 l 5146 4605 l  cp clip
n 5363.8 7009.1 2471.4 -35.3 -94.4 arcn
gs col-1 s gr
 gr

% arrowhead
n 5470 4600 m 5228 4544 l 5468 4480 l  col-1 s
% Arc
gs  clippath
4950 3259 m 4771 3086 l 5010 3155 l 4729 2993 l 4669 3097 l  cp clip
n 4366.8 3979.2 986.6 35.0 -68.7 arcn
gs col-1 s gr
 gr

% arrowhead
n 4950 3259 m 4771 3086 l 5010 3155 l  col-1 s
% Ellipse
n 3555 2100 1725 1020 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 6930 2325 600 315 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 3375 5700 1980 1215 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 3615 5715 2400 1545 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3570 2100 2010 1170 0 360 DrawEllipse gs col-1 s gr

30.000 slw
% Polyline
n 2970 1950 m 2550 2205 l gs col-1 s gr 
% Polyline
n 3450 1755 m 3870 1620 l gs col-1 s gr 
45.000 slw
% Polyline
 [166.7] 0 sd
n 5520 2310 m 6345 2310 l gs col-1 s gr  [] 0 sd
% Polyline
 [166.7] 0 sd
n 7545 2325 m 8370 2325 l gs col-1 s gr  [] 0 sd
30.000 slw
% Polyline
n 3570 5130 m 3165 5370 l gs col-1 s gr 
% Polyline
n 2760 5640 m 2340 5970 l gs col-1 s gr 
15.000 slw
% Polyline
gs  clippath
6336 5738 m 6080 5670 l 6336 5603 l 6000 5603 l 6000 5738 l  cp clip
n 7335 5670 m 6030 5670 l gs col-1 s gr gr

% arrowhead
n 6336 5738 m 6080 5670 l 6336 5603 l  col-1 s
30.000 slw
% Polyline
n 3855 6330 m 4170 6075 l gs col-1 s gr 
% Polyline
n 3915 5220 m 4275 5700 l gs col-1 s gr 
7.500 slw
% Polyline
gs  clippath
6648 5976 m 6576 6096 l 6576 5956 l 6530 6125 l 6602 6144 l  cp clip
n 6615 5220 m 6480 5685 l 6735 5520 l 6570 6120 l gs col-1 s gr gr

% arrowhead
n 6648 5976 m 6576 6096 l 6576 5956 l  col-1 s
30.000 slw
% Polyline
n 1125 720 m 9810 720 l 9810 7920 l 1125 7920 l cp gs col-1 s gr 
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
1575 7800 m
gs 1 -1 sc ("The customer bought the silver") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
6975 7800 m
gs 1 -1 sc ("notebook") col-1 sh gr
/Helvetica-Narrow-Bold ff 270.00 scf sf
6255 6210 m
gs 1 -1 sc (1) col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
1305 1260 m
gs 1 -1 sc (a) col-1 sh gr
/Helvetica-Narrow-Bold ff 270.00 scf sf
6480 4725 m
gs 1 -1 sc (2) col-1 sh gr
/Helvetica-Narrow-Bold ff 270.00 scf sf
5490 3825 m
gs 1 -1 sc (2) col-1 sh gr
$F2psEnd
rs



==> (inline-ps-5) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: back2.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Wed Oct 30 10:41:35 1996
%%For: neuhaus@kindofblue (Peter Neuhaus)
%Magnification: 1.05
%%Orientation: Portrait
%%BoundingBox: 0 0 589 737
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
0.0 785.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.06299 0.06299 sc
15.000 slw
% Ellipse
n 2910 2565 255 255 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 3030 2670 m 3030 2460 l 2820 2460 l 2820 2670 l cp gs col-1 s gr 
7.500 slw
% Ellipse
n 2910 2565 600 315 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Polyline
n 810 2340 m 615 2535 l 810 2730 l 1005 2535 l 810 2340 l gs col-1 s gr 
% Ellipse
n 810 2535 240 240 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 6270 2325 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 6270 2325 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 5430 2925 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 5430 2925 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 7065 1785 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 7065 1785 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

15.000 slw
% Ellipse
n 8235 2475 255 255 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 8235 2250 m 8235 2715 l gs col-1 s gr 
% Polyline
n 8010 2475 m 8475 2475 l gs col-1 s gr 
% Ellipse
n 1770 6360 255 255 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 1890 6465 m 1890 6255 l 1680 6255 l 1680 6465 l cp gs col-1 s gr 
7.500 slw
% Ellipse
n 1770 6360 600 315 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3885 10095 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3885 10095 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 3045 10695 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3045 10695 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 4680 9555 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4680 9555 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

15.000 slw
% Polyline
n 4920 10785 m 4725 10980 l 4920 11175 l 5115 10980 l 4920 10785 l gs col-1 s gr 
% Ellipse
n 4920 10980 240 240 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 6165 10110 255 255 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 6165 9885 m 6165 10350 l gs col-1 s gr 
% Polyline
n 5940 10110 m 6405 10110 l gs col-1 s gr 
% Ellipse
n 5805 10965 255 255 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 5925 11070 m 5925 10860 l 5715 10860 l 5715 11070 l cp gs col-1 s gr 
7.500 slw
% Ellipse
n 5550 6210 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 5550 6210 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 4710 6810 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4710 6810 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 6345 5670 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 6345 5670 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

15.000 slw
% Ellipse
n 7515 6360 255 255 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 7515 6135 m 7515 6600 l gs col-1 s gr 
% Polyline
n 7290 6360 m 7755 6360 l gs col-1 s gr 
% Polyline
n 6585 6900 m 6390 7095 l 6585 7290 l 6780 7095 l 6585 6900 l gs col-1 s gr 
% Ellipse
n 6585 7095 240 240 0 360 DrawEllipse gs col-1 s gr

% Arc
gs  clippath
8374 2013 m 8384 2276 l 8245 2053 l 8344 2374 l 8473 2334 l  cp clip
n 7492.0 2442.9 915.6 -108.6 -7.4 arc
gs col-1 s gr
 gr

% arrowhead
n 8374 2013 m 8384 2276 l 8245 2053 l  col-1 s
% Arc
gs  clippath
7474 5763 m 7484 6026 l 7345 5803 l 7444 6124 l 7573 6084 l  cp clip
n 6880.1 6103.7 620.5 -116.8 -2.6 arc
gs col-1 s gr
 gr

% arrowhead
n 7474 5763 m 7484 6026 l 7345 5803 l  col-1 s
% Arc
gs  clippath
5778 5451 m 6024 5544 l 5764 5586 l 6098 5620 l 6112 5486 l  cp clip
n 5700.1 7688.6 2171.3 -143.3 -80.1 arc
gs col-1 s gr
 gr

% arrowhead
n 5778 5451 m 6024 5544 l 5764 5586 l  col-1 s
% Arc
gs  clippath
3348 6136 m 3549 6280 l 3304 6248 l 3606 6367 l 3650 6255 l  cp clip
n 2812.5 7897.5 1781.1 -116.2 -63.8 arc
gs col-1 s gr
 gr

% arrowhead
n 3348 6136 m 3549 6280 l 3304 6248 l  col-1 s
% Arc
gs  clippath
4149 1802 m 4375 1936 l 4112 1932 l 4435 2023 l 4472 1893 l  cp clip
n 3244.3 5533.7 3773.2 -125.8 -71.8 arc
gs col-1 s gr
 gr

% arrowhead
n 4149 1802 m 4375 1936 l 4112 1932 l  col-1 s
7.500 slw
% Ellipse
n 795 2565 615 345 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 6705 2475 2430 1500 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 6690 2445 1980 1320 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4590 10320 2295 1275 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 4590 10335 2655 1455 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 5955 6345 1995 1185 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 5955 6360 2355 1380 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Polyline
gs  clippath
4513 1899 m 4749 2014 l 4487 2031 l 4816 2097 l 4843 1965 l  cp clip
n 4425 1950 m 4800 2025 l gs col-1 s gr gr

% arrowhead
n 4513 1899 m 4749 2014 l 4487 2031 l  col-1 s
% Polyline
gs  clippath
6512 1639 m 6774 1659 l 6536 1772 l 6867 1711 l 6842 1578 l  cp clip
n 4800 2025 m 6825 1650 l gs col-1 s gr gr

% arrowhead
n 6512 1639 m 6774 1659 l 6536 1772 l  col-1 s
30.000 slw
% Polyline
n 6855 1920 m 6450 2160 l gs col-1 s gr 
% Polyline
n 6045 2430 m 5625 2760 l gs col-1 s gr 
% Polyline
 [15 100.0] 100.0 sd
n 7290 1890 m 8040 2325 l gs col-1 s gr  [] 0 sd
15.000 slw
% Polyline
gs  clippath
3680 6250 m 3910 6377 l 3647 6381 l 3973 6463 l 4005 6332 l  cp clip
n 3600 6300 m 3960 6390 l gs col-1 s gr gr

% arrowhead
n 3680 6250 m 3910 6377 l 3647 6381 l  col-1 s
30.000 slw
% Polyline
n 4440 9660 m 4065 9930 l gs col-1 s gr 
% Polyline
n 3660 10200 m 3240 10530 l gs col-1 s gr 
% Polyline
n 4890 9675 m 5985 9930 l gs col-1 s gr 
% Polyline
n 6000 10305 m 5085 10815 l gs col-1 s gr 
% Polyline
n 6135 5805 m 5730 6045 l gs col-1 s gr 
% Polyline
n 5325 6315 m 4905 6645 l gs col-1 s gr 
% Polyline
n 6555 5790 m 7320 6210 l gs col-1 s gr 
% Polyline
 [15 100.0] 100.0 sd
n 7305 6495 m 6750 6930 l gs col-1 s gr  [] 0 sd
% Polyline
 [15 100.0] 100.0 sd
n 6090 10335 m 5910 10710 l gs col-1 s gr  [] 0 sd
% Polyline
n 45 810 m 9315 810 l 9315 12420 l 45 12420 l cp gs col-1 s gr 
% Polyline
n 45 8640 m 9315 8640 l gs col-1 s gr 
% Polyline
n 45 4680 m 9315 4680 l gs col-1 s gr 
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
2550 12225 m
gs 1 -1 sc ("The customer bought the silver notebook") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
525 4125 m
gs 1 -1 sc ("the") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
2550 4125 m
gs 1 -1 sc ("silver") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
4425 8325 m
gs 1 -1 sc ("the customer bought the notebook") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
1350 7275 m
gs 1 -1 sc ("silver") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
4380 4410 m
gs 1 -1 sc ("the customer bought" "notebook") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
270 1260 m
gs 1 -1 sc (b) col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
315 5130 m
gs 1 -1 sc (c) col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
315 9135 m
gs 1 -1 sc (d) col-1 sh gr
$F2psEnd
rs



==> (inline-ps-6) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: predictN.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Thu Oct 31 10:51:51 1996
%%For: nobi@sambao.coling.uni-freiburg.de (Norbert Broeker)
%Magnification: 0.84
%%Orientation: Portrait
%%BoundingBox: 0 0 422 494
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-50.0 528.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.05039 0.05039 sc
15.000 slw
% Ellipse
n 6315 2340 210 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 6315 2145 m 6315 2535 l gs col-1 s gr 
% Polyline
n 6510 2340 m 6105 2340 l gs col-1 s gr 
30.000 slw
% Ellipse
n 7321 1786 270 270 0 360 DrawEllipse gs col-1 s gr

/Times-Bold ff 360.00 scf sf
7246 1906 m
gs 1 -1 sc (P) col-1 sh gr
15.000 slw
% Ellipse
n 7441 5176 210 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 7336 5086 m 7561 5086 l 7561 5266 l 7336 5266 l cp gs col-1 s gr 
7.500 slw
% Ellipse
n 4847 8312 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4847 8312 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 3812 8747 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3812 8747 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

15.000 slw
% Ellipse
n 5821 8821 210 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 5716 8731 m 5941 8731 l 5941 8911 l 5716 8911 l cp gs col-1 s gr 
7.500 slw
% Ellipse
n 3421 1741 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3421 1741 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 2386 2176 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 2386 2176 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 3586 4711 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3586 4711 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 2551 5146 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 2551 5146 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

30.000 slw
% Ellipse
n 4621 5251 270 270 0 360 DrawEllipse gs col-1 s gr

/Times-Bold ff 360.00 scf sf
4546 5371 m
gs 1 -1 sc (P) col-1 sh gr
15.000 slw
% Arc
gs  clippath
6933 4993 m 7148 5115 l 6901 5108 l 7213 5196 l 7245 5080 l  cp clip
n 6052.5 8685.0 3735.6 -107.9 -72.1 arc
gs col-1 s gr
 gr

% arrowhead
n 6933 4993 m 7148 5115 l 6901 5108 l  col-1 s
% Arc
gs  clippath
4045 4598 m 3786 4543 l 4038 4463 l 3703 4480 l 3710 4615 l  cp clip
n 3933.7 5374.6 851.8 -24.2 -103.4 arcn
gs col-1 s gr
 gr

% arrowhead
n 4045 4598 m 3786 4543 l 4038 4463 l  col-1 s
% Arc
gs  clippath
6047 5532 m 5813 5450 l 6058 5413 l 5736 5382 l 5725 5502 l  cp clip
n 6142.5 2956.5 2517.7 64.0 98.7 arc
gs col-1 s gr
 gr

% arrowhead
n 6047 5532 m 5813 5450 l 6058 5413 l  col-1 s
% Arc
gs  clippath
4890 1485 m 4642 1474 l 4866 1367 l 4549 1432 l 4573 1550 l  cp clip
n 5546.0 5446.2 4074.9 -68.1 -103.6 arcn
gs col-1 s gr
 gr

% arrowhead
n 4890 1485 m 4642 1474 l 4866 1367 l  col-1 s
% Ellipse
n 7005 2010 1410 870 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 6990 2003 1649 1011 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 7425 5197 810 382 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4861 8821 2190 1350 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 4876 8821 1890 1140 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 5026 9361 210 225 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3091 1988 1410 847 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 3600 5220 2190 1350 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 3615 5220 1890 1140 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3765 5760 210 225 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 3121 1981 1695 1035 0 360 DrawEllipse gs col-1 s gr

30.000 slw
% Polyline
n 1035 3600 m 9315 3600 l gs col-1 s gr 
% Polyline
n 7065 1935 m 6525 2250 l gs col-1 s gr 
% Polyline
n 1035 7200 m 9315 7200 l gs col-1 s gr 
% Polyline
n 4607 8357 m 4022 8597 l gs col-1 s gr 
% Polyline
n 5117 8357 m 5627 8687 l gs col-1 s gr 
% Polyline
n 5670 8955 m 5207 9227 l gs col-1 s gr 
15.000 slw
% Polyline
n 5026 9166 m 5026 9556 l gs col-1 s gr 
% Polyline
n 5221 9361 m 4816 9361 l gs col-1 s gr 
30.000 slw
% Polyline
n 1035 720 m 9315 720 l 9315 10440 l 1035 10440 l cp gs col-1 s gr 
15.000 slw
% Polyline
gs  clippath
4632 1542 m 4368 1558 l 4589 1414 l 4270 1520 l 4313 1649 l  cp clip
n 4590 1485 m 4320 1575 l gs col-1 s gr gr

% arrowhead
n 4632 1542 m 4368 1558 l 4589 1414 l  col-1 s
% Polyline
gs  clippath
4004 1736 m 3740 1741 l 3966 1607 l 3644 1699 l 3681 1829 l  cp clip
n 4320 1575 m 3691 1756 l gs col-1 s gr gr

% arrowhead
n 4004 1736 m 3740 1741 l 3966 1607 l  col-1 s
30.000 slw
% Polyline
n 3181 1786 m 2596 2026 l gs col-1 s gr 
15.000 slw
% Polyline
gs  clippath
5781 5517 m 5540 5408 l 5803 5384 l 5472 5328 l 5449 5462 l  cp clip
n 5760 5445 m 5490 5400 l gs col-1 s gr gr

% arrowhead
n 5781 5517 m 5540 5408 l 5803 5384 l  col-1 s
% Polyline
gs  clippath
5188 5400 m 4954 5276 l 5218 5268 l 4891 5192 l 4861 5324 l  cp clip
n 5490 5400 m 4905 5265 l gs col-1 s gr gr

% arrowhead
n 5188 5400 m 4954 5276 l 5218 5268 l  col-1 s
30.000 slw
% Polyline
n 3346 4756 m 2761 4996 l gs col-1 s gr 
% Polyline
n 4351 5401 m 3946 5626 l gs col-1 s gr 
15.000 slw
% Polyline
n 3765 5565 m 3765 5955 l gs col-1 s gr 
% Polyline
n 3960 5760 m 3555 5760 l gs col-1 s gr 
30.000 slw
% Polyline
 [133.3] 0 sd
n 4815 2025 m 5355 2025 l gs col-1 s gr  [] 0 sd
% Polyline
 [133.3] 0 sd
n 5805 5220 m 6615 5220 l gs col-1 s gr  [] 0 sd
% Polyline
 [15 100.0] 100.0 sd
n 3856 4756 m 4366 5086 l gs col-1 s gr  [] 0 sd
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
2250 3375 m
gs 1 -1 sc ("Zenon sells") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
6210 3375 m
gs 1 -1 sc ("a") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
2295 6975 m
gs 1 -1 sc ("Zenon sells a __") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
6660 6975 m
gs 1 -1 sc ("printer") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
1125 990 m
gs 1 -1 sc (a) col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
1125 3915 m
gs 1 -1 sc (b) col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
1125 7470 m
gs 1 -1 sc (c) col-1 sh gr
$F2psEnd
rs



==> (inline-ps-7) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: predictV.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Thu Oct 31 10:50:31 1996
%%For: nobi@sambao.coling.uni-freiburg.de (Norbert Broeker)
%Magnification: 0.84
%%Orientation: Portrait
%%BoundingBox: 0 0 483 726
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-50.0 760.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.05039 0.05039 sc
15.000 slw
% Ellipse
n 9511 7291 210 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 9406 7201 m 9631 7201 l 9631 7381 l 9406 7381 l cp gs col-1 s gr 
% Ellipse
n 8761 2475 210 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 8761 2280 m 8761 2670 l gs col-1 s gr 
% Polyline
n 8956 2475 m 8551 2475 l gs col-1 s gr 
7.500 slw
% Ellipse
n 3315 8385 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3315 8385 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 4485 8430 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4485 8430 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 3150 6540 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3150 6540 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 4397 13743 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4397 13743 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 5567 13788 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 5567 13788 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

15.000 slw
% Ellipse
n 7232 13008 210 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 7232 12813 m 7232 13203 l gs col-1 s gr 
% Polyline
n 7427 13008 m 7022 13008 l gs col-1 s gr 
7.500 slw
% Ellipse
n 4232 11898 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4232 11898 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

15.000 slw
% Ellipse
n 7667 12288 210 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 7562 12198 m 7787 12198 l 7787 12378 l 7562 12378 l cp gs col-1 s gr 
7.500 slw
% Ellipse
n 3332 1771 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3332 1771 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 3827 3121 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3827 3121 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 4817 3121 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4817 3121 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

30.000 slw
% Ellipse
n 5703 2417 270 270 0 360 DrawEllipse gs col-1 s gr

/Times-Bold ff 360.00 scf sf
5628 2537 m
gs 1 -1 sc (P) col-1 sh gr
15.000 slw
% Ellipse
n 6135 7740 210 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 6135 7545 m 6135 7935 l gs col-1 s gr 
% Polyline
n 6330 7740 m 5925 7740 l gs col-1 s gr 
% Arc
gs  clippath
3672 6350 m 3425 6372 l 3633 6236 l 3327 6343 l 3366 6457 l  cp clip
n 4752.5 9869.4 3742.2 -57.7 -111.6 arcn
gs col-1 s gr
 gr

% arrowhead
n 3672 6350 m 3425 6372 l 3633 6236 l  col-1 s
% Arc
gs  clippath
9077 6928 m 9266 7086 l 9024 7036 l 9316 7177 l 9368 7069 l  cp clip
n 7581.3 10341.1 3666.8 -101.7 -61.8 arc
gs col-1 s gr
 gr

% arrowhead
n 9077 6928 m 9266 7086 l 9024 7036 l  col-1 s
% Arc
gs  clippath
8071 7247 m 7838 7160 l 8084 7128 l 7762 7092 l 7749 7211 l  cp clip
n 8775.0 -472.5 7691.5 86.0 97.4 arc
gs col-1 s gr
 gr

% arrowhead
n 8071 7247 m 7838 7160 l 8084 7128 l  col-1 s
% Arc
gs  clippath
3943 1749 m 3699 1706 l 3935 1630 l 3612 1652 l 3620 1772 l  cp clip
n 4044.6 5205.7 3518.3 -60.0 -96.5 arcn
gs col-1 s gr
 gr

% arrowhead
n 3943 1749 m 3699 1706 l 3935 1630 l  col-1 s
% Arc
gs  clippath
7113 2690 m 6892 2577 l 7140 2573 l 6824 2500 l 6797 2617 l  cp clip
n 7502.8 375.1 2288.0 61.5 106.8 arc
gs col-1 s gr
 gr

% arrowhead
n 7113 2690 m 6892 2577 l 7140 2573 l  col-1 s
% Arc
gs  clippath
8370 2053 m 8549 2223 l 8311 2157 l 8593 2317 l 8652 2213 l  cp clip
n 7209.6 4384.3 2545.1 -121.1 -57.0 arc
gs col-1 s gr
 gr

% arrowhead
n 8370 2053 m 8549 2223 l 8311 2157 l  col-1 s
7.500 slw
% Ellipse
n 9540 7312 810 382 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 8821 2497 810 382 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 4504 7393 3010 1651 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 4522 7425 3307 1934 0 360 DrawEllipse gs col-1 s gr

30.000 slw
% Ellipse
n 6646 6961 270 270 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 5586 12751 3010 1651 0 360 DrawEllipse gs col-1 s gr

7.500 slw
% Ellipse
n 5604 12783 3307 1934 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4276 2475 2565 1530 0 360 DrawEllipse gs col-1 s gr

15.000 slw
% Ellipse
n 4217 2455 2227 1259 0 360 DrawEllipse gs col-1 s gr

30.000 slw
% Polyline
n 1035 5175 m 10530 5175 l gs col-1 s gr 
15.000 slw
% Polyline
gs  clippath
7736 7203 m 7521 7079 l 7769 7088 l 7458 6999 l 7425 7114 l  cp clip
n 7785 7155 m 7470 7065 l gs col-1 s gr gr

% arrowhead
n 7736 7203 m 7521 7079 l 7769 7088 l  col-1 s
% Polyline
gs  clippath
7178 7008 m 6979 6860 l 7224 6898 l 6925 6773 l 6879 6884 l  cp clip
n 7470 7065 m 6930 6840 l gs col-1 s gr gr

% arrowhead
n 7178 7008 m 6979 6860 l 7224 6898 l  col-1 s
30.000 slw
% Polyline
n 1035 10575 m 10530 10575 l gs col-1 s gr 
% Polyline
n 1035 720 m 10530 720 l 10530 15030 l 1035 15030 l cp gs col-1 s gr 
% Polyline
 [133.3] 0 sd
n 6840 2475 m 8010 2475 l gs col-1 s gr  [] 0 sd
% Polyline
 [133.3] 0 sd
n 7830 7335 m 8775 7335 l gs col-1 s gr  [] 0 sd
15.000 slw
% Polyline
gs  clippath
6695 2580 m 6486 2447 l 6733 2466 l 6426 2364 l 6388 2477 l  cp clip
n 6840 2565 m 6435 2430 l gs col-1 s gr gr

% arrowhead
n 6695 2580 m 6486 2447 l 6733 2466 l  col-1 s
% Polyline
gs  clippath
6104 2367 m 5901 2224 l 6147 2255 l 5845 2138 l 5801 2250 l  cp clip
n 6435 2430 m 5851 2205 l gs col-1 s gr gr

% arrowhead
n 6104 2367 m 5901 2224 l 6147 2255 l  col-1 s
30.000 slw
% Polyline
n 3420 6570 m 6390 6840 l gs col-1 s gr 
% Polyline
n 6390 7065 m 4590 8190 l gs col-1 s gr 
% Polyline
 [133.3] 0 sd
n 6390 7065 m 3510 8145 l gs col-1 s gr  [] 0 sd
% Polyline
n 4502 11928 m 7470 12195 l gs col-1 s gr 
% Polyline
n 7067 13143 m 4592 13548 l gs col-1 s gr 
% Polyline
n 7472 12423 m 5672 13548 l gs col-1 s gr 
% Polyline
n 7472 12468 m 7337 12828 l gs col-1 s gr 
% Polyline
 [133.3] 0 sd
n 7472 12423 m 4592 13503 l gs col-1 s gr  [] 0 sd
% Polyline
n 3555 1890 m 5447 2296 l gs col-1 s gr 
% Polyline
n 5492 2611 m 4997 2926 l gs col-1 s gr 
% Polyline
n 5447 2521 m 4052 2926 l gs col-1 s gr 
% Polyline
 [15 100.0] 100.0 sd
n 6390 7110 m 6210 7515 l gs col-1 s gr  [] 0 sd
% Polyline
n 5895 7740 m 3510 8190 l gs col-1 s gr 
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
1170 990 m
gs 1 -1 sc (a) col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
1125 5535 m
gs 1 -1 sc (b) col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
1170 10936 m
gs 1 -1 sc (c) col-1 sh gr
/Times-Bold ff 360.00 scf sf
6480 7110 m
gs 1 -1 sc (P') col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
3150 4500 m
gs 1 -1 sc ("weil ihn Zenon __") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
2565 4950 m
gs 1 -1 sc (because it.ACC Zenon) col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
8191 4500 m
gs 1 -1 sc ("entwickelt") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
8280 4950 m
gs 1 -1 sc (developed) col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
2340 9900 m
gs 1 -1 sc ("weil ihn Zenon entwickelt __") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
2295 10350 m
gs 1 -1 sc (because Zenon __ developed it) col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
9180 9900 m
gs 1 -1 sc ("hat") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
9180 10350 m
gs 1 -1 sc (has) col-1 sh gr
$F2psEnd
rs



==> (inline-ps-8) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: blob2.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Thu Oct 31 10:37:09 1996
%%For: nobi@sambao.coling.uni-freiburg.de (Norbert Broeker)
%Magnification: 1.05
%%Orientation: Portrait
%%BoundingBox: 0 0 38 37
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-442.0 131.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.06299 0.06299 sc
30.000 slw
% Ellipse
n 7321 1786 270 270 0 360 DrawEllipse gs col-1 s gr

/Times-Bold ff 360.00 scf sf
7246 1906 m
gs 1 -1 sc (P) col-1 sh gr
$F2psEnd
rs



==> (inline-ps-9) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: blob3.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Wed Nov  6 10:58:03 1996
%%For: neuhaus@kindofblue (Peter Neuhaus)
%Magnification: 1.05
%%Orientation: Portrait
%%BoundingBox: 0 0 38 37
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-447.0 131.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.06299 0.06299 sc
30.000 slw
% Ellipse
n 7395 1786 270 270 0 360 DrawEllipse gs col-1 s gr

/Times-Bold ff 360.00 scf sf
7261 1921 m
gs 1 -1 sc (P') col-1 sh gr
$F2psEnd
rs



==> (inline-ps-10) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: text.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Fri Mar 15 14:28:26 1996
%%For: neuhaus@streetlife.coling.uni-freiburg.de (Peter Neuhaus)
%Magnification: 0.84
%%Orientation: Portrait
%%BoundingBox: 0 0 412 295
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-14.0 319.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.05039 0.05039 sc
7.500 slw
% Ellipse
n 2745 2671 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 2745 2671 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 720 4021 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 720 4021 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 4575 3391 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4575 3391 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 3195 4741 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3195 4741 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 5205 4066 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 5205 4066 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 7005 4066 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 7005 4066 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 7455 4696 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 7455 4696 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 6330 4696 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 6330 4696 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 6075 5371 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 6075 5371 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

% Ellipse
n 5490 5371 255 255 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 5490 5371 135 135 0 360 DrawEllipse gs 0.00 setgray ef gr gs col-1 s gr

15.000 slw
% Ellipse
n 1590 3346 210 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 1590 3151 m 1590 3541 l gs col-1 s gr 
% Polyline
n 1395 3346 m 1800 3346 l gs col-1 s gr 
% Ellipse
n 3841 4097 210 225 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 3976 4217 m 3976 3977 l 3706 3977 l 3706 4217 l cp gs col-1 s gr 
% Arc
gs  clippath
2002 1839 m 2200 1691 l 2094 1915 l 2300 1665 l 2208 1589 l  cp clip
n 3737.3 3079.2 2073.5 178.0 -136.4 arc
gs col-1 s gr
 gr

% arrowhead
n 2002 1839 m 2200 1691 l 2094 1915 l  col-1 s
% Arc
gs  clippath
3318 1899 m 3188 1687 l 3402 1813 l 3171 1586 l 3087 1672 l  cp clip
n 1760.1 3285.5 2146.3 15.8 -49.6 arcn
gs col-1 s gr
 gr

% arrowhead
n 3318 1899 m 3188 1687 l 3402 1813 l  col-1 s
% Arc
gs  clippath
1960 2983 m 1748 3111 l 1874 2899 l 1646 3129 l 1732 3214 l  cp clip
n 425.6 1670.3 1959.4 -0.2 49.0 arc
gs col-1 s gr
 gr

% arrowhead
n 1960 2983 m 1748 3111 l 1874 2899 l  col-1 s
% Arc
gs  clippath
3603 3645 m 3702 3872 l 3508 3719 l 3706 3975 l 3801 3902 l  cp clip
n 6084.4 1923.0 3080.3 -175.2 139.7 arcn
gs col-1 s gr
 gr

% arrowhead
n 3603 3645 m 3702 3872 l 3508 3719 l  col-1 s
% Ellipse
n 4207 4073 3892 1867 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3352 1192 3038 698 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3345 1537 2205 248 0 360 DrawEllipse gs col-1 s gr

30.000 slw
% Polyline
n 2520 2776 m 1755 3196 l gs col-1 s gr 
% Polyline
n 1405 3476 m 900 3826 l gs col-1 s gr 
% Polyline
n 3665 4265 m 3375 4546 l gs col-1 s gr 
% Polyline
n 4385 3590 m 3960 3871 l gs col-1 s gr 
% Polyline
n 6120 4816 m 5535 5131 l gs col-1 s gr 
% Polyline
n 6275 4940 m 6120 5131 l gs col-1 s gr 
% Polyline
n 6840 3826 m 4790 3560 l gs col-1 s gr 
% Polyline
n 4320 3286 m 2990 2795 l gs col-1 s gr 
% Polyline
n 6120 4501 m 5465 4190 l gs col-1 s gr 
% Polyline
n 7335 4456 m 7200 4276 l gs col-1 s gr 
% Polyline
n 5040 3871 m 4777 3574 l gs col-1 s gr 
15.000 slw
% Polyline
n 315 1215 m 6390 1215 l gs col-1 s gr 
/Helvetica-Narrow-BoldOblique ff 270.00 scf sf
765 1080 m
gs 1 -1 sc ("Zenon announced its new XColor laser printers.") col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 210.00 scf sf
1485 1620 m
gs 1 -1 sc (Cf = [Zenon@1, printers@7]) col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 210.00 scf sf
4140 1620 m
gs 1 -1 sc (Cb = Zenon@1) col-1 sh gr
/Helvetica-Narrow-BoldOblique ff 300.00 scf sf
450 6256 m
gs 1 -1 sc ("The company claims these printers print at up to 3 ppm in color.") col-1 sh gr
$F2psEnd
rs



==> (inline-ps-11) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: kb.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Fri Mar 15 11:18:19 1996
%%For: neuhaus@streetlife.coling.uni-freiburg.de (Peter Neuhaus)
%Magnification: 0.84
%%Orientation: Portrait
%%BoundingBox: 0 0 293 267
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-163.0 328.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.05039 0.05039 sc
30.000 slw
% Polyline
n 3390 1261 m 3285 1261 3285 1606 105 arcto 4 {pop} repeat
  3285 1711 6150 1711 105 arcto 4 {pop} repeat
  6255 1711 6255 1366 105 arcto 4 {pop} repeat
  6255 1261 3390 1261 105 arcto 4 {pop} repeat
 cp gs col-1 s gr 
/Helvetica-Narrow-Bold ff 270.00 scf sf
3375 1606 m
gs 1 -1 sc (COLOR-LASER-PRINTER) col-1 sh gr
7.500 slw
% Ellipse
n 3955 2943 115 122 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 3955 2831 m 3849 2943 l 3955 3056 l 4060 2943 l cp gs col-1 s gr 
% Ellipse
n 3940 3614 115 122 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 3940 3502 m 3834 3614 l 3940 3727 l 4045 3614 l cp gs col-1 s gr 
% Ellipse
n 3951 6108 115 122 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 3951 5996 m 3845 6108 l 3951 6221 l 4056 6108 l cp gs col-1 s gr 
% Ellipse
n 6411 4079 115 122 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 6411 3967 m 6305 4079 l 6411 4192 l 6516 4079 l cp gs col-1 s gr 
% Ellipse
n 6426 4769 115 122 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 6426 4657 m 6320 4769 l 6426 4882 l 6531 4769 l cp gs col-1 s gr 
% Ellipse
n 7986 5883 115 122 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 7986 5771 m 7880 5883 l 7986 5996 l 8091 5883 l cp gs col-1 s gr 
30.000 slw
% Polyline
n 5310 5941 m 6120 5941 l 6120 6301 l 5310 6301 l cp gs col-1 s gr 
/Helvetica-Narrow-Bold ff 270.00 scf sf
5400 6211 m
gs 1 -1 sc (Zenon) col-1 sh gr
% Polyline
n 3330 2026 m 4635 2026 l 4635 2476 l 3330 2476 l cp gs col-1 s gr 
/Helvetica-Narrow-Bold ff 270.00 scf sf
3375 2356 m
gs 1 -1 sc (printer-007) col-1 sh gr
% Polyline
n 7560 4590 m 8595 4590 l 8595 4950 l 7560 4950 l cp gs col-1 s gr 
/Helvetica-Narrow-Bold ff 270.00 scf sf
7650 4861 m
gs 1 -1 sc (vup-010) col-1 sh gr
% Polyline
n 8370 5041 m 9000 5041 l 9000 5446 l 8370 5446 l cp gs col-1 s gr 
/Helvetica-Narrow-Bold ff 270.00 scf sf
8460 5312 m
gs 1 -1 sc (ppm) col-1 sh gr
7.500 slw
% Ellipse
n 7986 5233 115 122 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 7986 5121 m 7880 5233 l 7986 5346 l 8091 5233 l cp gs col-1 s gr 
30.000 slw
% Polyline
n 4426 5237 m 4321 5237 4321 5537 105 arcto 4 {pop} repeat
  4321 5642 6331 5642 105 arcto 4 {pop} repeat
  6436 5642 6436 5342 105 arcto 4 {pop} repeat
  6436 5237 4426 5237 105 arcto 4 {pop} repeat
 cp gs col-1 s gr 
/Helvetica-Narrow-Bold ff 270.00 scf sf
4411 5537 m
gs 1 -1 sc (MANUFACTURER) col-1 sh gr
7.500 slw
% Polyline
n 3780 1710 m 3780 2025 l gs col-1 s gr 
% Polyline
n 5625 5670 m 5625 5940 l gs col-1 s gr 
% Polyline
n 3465 2506 m 3465 2970 l 3825 2970 l gs col-1 s gr 
% Polyline
n 4095 2971 m 5355 2971 l gs col-1 s gr 
% Polyline
n 3465 2970 m 3465 3645 l 3825 3645 l gs col-1 s gr 
% Polyline
n 4050 3646 m 5355 3645 l gs col-1 s gr 
% Polyline
n 5670 3825 m 5670 4770 l 6300 4770 l gs col-1 s gr 
% Polyline
n 6570 4771 m 7560 4771 l gs col-1 s gr 
% Polyline
n 5670 4095 m 6300 4096 l gs col-1 s gr 
% Polyline
n 6525 4095 m 7605 4096 l gs col-1 s gr 
% Polyline
n 7740 4950 m 7740 5896 l 7875 5896 l gs col-1 s gr 
% Polyline
n 8100 5896 m 8370 5895 l gs col-1 s gr 
% Polyline
n 3465 3646 m 3465 6120 l 3825 6120 l gs col-1 s gr 
% Polyline
n 4095 6121 m 5310 6121 l gs col-1 s gr 
% Polyline
n 7740 5265 m 7875 5265 l gs col-1 s gr 
% Polyline
n 8100 5265 m 8370 5265 l gs col-1 s gr 
30.000 slw
% Polyline
n 5355 3466 m 7425 3466 l 7425 3826 l 5355 3826 l cp gs col-1 s gr 
% Polyline
n 5355 2791 m 6255 2791 l 6255 3150 l 5355 3150 l cp gs col-1 s gr 
% Polyline
n 7605 3915 m 8280 3915 l 8280 4276 l 7605 4276 l cp gs col-1 s gr 
% Polyline
n 8370 5715 m 8685 5715 l 8685 6030 l 8370 6030 l cp gs col-1 s gr 
/Helvetica-Narrow-Bold ff 240.00 scf sf
3645 3286 m
gs 1 -1 sc (in-series) col-1 sh gr
/Helvetica-Narrow-Bold ff 240.00 scf sf
3600 3961 m
gs 1 -1 sc (has-speed) col-1 sh gr
/Helvetica-Narrow-Bold ff 240.00 scf sf
5850 4411 m
gs 1 -1 sc (printing-mode) col-1 sh gr
/Helvetica-Narrow-Bold ff 240.00 scf sf
5850 5071 m
gs 1 -1 sc (printing-speed) col-1 sh gr
/Helvetica-Narrow-Bold ff 240.00 scf sf
3585 6451 m
gs 1 -1 sc (producer) col-1 sh gr
/Helvetica-Narrow-Bold ff 240.00 scf sf
7785 6211 m
gs 1 -1 sc (value) col-1 sh gr
/Helvetica-Narrow-Bold ff 240.00 scf sf
7830 5580 m
gs 1 -1 sc (unit) col-1 sh gr
/Helvetica-Narrow-Bold ff 270.00 scf sf
5400 3736 m
gs 1 -1 sc (printer-speed-008) col-1 sh gr
/Helvetica-Narrow-Bold ff 270.00 scf sf
5445 3060 m
gs 1 -1 sc (XColor) col-1 sh gr
/Helvetica-Narrow-Bold ff 270.00 scf sf
7695 4185 m
gs 1 -1 sc (color) col-1 sh gr
/Helvetica-Narrow-Bold ff 270.00 scf sf
8460 5985 m
gs 1 -1 sc (3) col-1 sh gr
$F2psEnd
rs



==> (inline-ps-12) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 302
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
/Helvetica findfont 220 scalefont setfont
newpath
LTa
1320 551 M
5553 0 V
LTb
1320 551 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0) Rshow
1320 1383 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(2000) Rshow
1320 2214 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(4000) Rshow
1320 3046 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(6000) Rshow
1320 3877 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(8000) Rshow
1320 4709 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(10000) Rshow
1320 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(1) Cshow
1598 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(3) Cshow
1875 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(5) Cshow
2153 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(7) Cshow
2431 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(9) Cshow
2708 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(11) Cshow
2986 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(13) Cshow
3264 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(15) Cshow
3541 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(17) Cshow
3819 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(19) Cshow
4097 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(21) Cshow
4374 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(23) Cshow
4652 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(25) Cshow
4929 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(27) Cshow
5207 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(29) Cshow
5485 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(31) Cshow
5762 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(33) Cshow
6040 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(35) Cshow
6318 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(37) Cshow
6595 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(39) Cshow
6873 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(41) Cshow
1320 551 M
5553 0 V
0 4158 V
-5553 0 V
0 -4158 V
220 2630 M
currentpoint gsave translate 90 rotate 0 0 M
(method calls) Cshow
grestore
4096 111 M
(#sentence) Cshow
4096 4929 M
(Syntactic Checking) Cshow
LT0
1875 4293 M
(CP) Rshow
2007 4293 M
396 0 V
1320 648 M
139 12 V
139 52 V
138 0 V
139 70 V
139 3 V
139 5 V
139 17 V
139 1 V
138 32 V
139 10 V
139 11 V
139 20 V
139 12 V
139 11 V
138 0 V
139 222 V
139 81 V
139 3 V
139 5 V
139 62 V
138 22 V
139 45 V
139 30 V
139 31 V
139 261 V
138 87 V
139 22 V
139 46 V
139 235 V
139 258 V
139 311 V
138 95 V
139 407 V
139 374 V
139 701 V
139 94 V
139 358 V
4 55 V
2139 4293 D
1320 648 D
1459 660 D
1598 712 D
1736 712 D
1875 782 D
2014 785 D
2153 790 D
2292 807 D
2431 808 D
2569 840 D
2708 850 D
2847 861 D
2986 881 D
3125 893 D
3264 904 D
3402 904 D
3541 1126 D
3680 1207 D
3819 1210 D
3958 1215 D
4097 1277 D
4235 1299 D
4374 1344 D
4513 1374 D
4652 1405 D
4791 1666 D
4929 1753 D
5068 1775 D
5207 1821 D
5346 2056 D
5485 2314 D
5624 2625 D
5762 2720 D
5901 3127 D
6040 3501 D
6179 4202 D
6318 4296 D
6457 4654 D
LT1
1875 4073 M
(PT) Rshow
2007 4073 M
396 0 V
1320 601 M
139 -15 V
139 -6 V
138 -7 V
139 1 V
139 35 V
139 12 V
139 -29 V
139 10 V
138 -7 V
139 -9 V
139 20 V
139 -4 V
139 46 V
139 -50 V
138 128 V
3541 617 L
139 52 V
139 -34 V
139 55 V
139 -15 V
138 1 V
139 -54 V
139 25 V
139 -2 V
139 70 V
138 -81 V
139 -48 V
139 51 V
139 109 V
5485 604 L
139 442 V
5762 835 L
139 -14 V
139 99 V
139 117 V
6318 608 L
139 474 V
138 258 V
139 -198 V
139 0 V
2139 4073 A
1320 601 A
1459 586 A
1598 580 A
1736 573 A
1875 574 A
2014 609 A
2153 621 A
2292 592 A
2431 602 A
2569 595 A
2708 586 A
2847 606 A
2986 602 A
3125 648 A
3264 598 A
3402 726 A
3541 617 A
3680 669 A
3819 635 A
3958 690 A
4097 675 A
4235 676 A
4374 622 A
4513 647 A
4652 645 A
4791 715 A
4929 634 A
5068 586 A
5207 637 A
5346 746 A
5485 604 A
5624 1046 A
5762 835 A
5901 821 A
6040 920 A
6179 1037 A
6318 608 A
6457 1082 A
6595 1340 A
6734 1142 A
6873 1142 A
stroke
grestore
end
showpage
%%Trailer



==> (inline-ps-13) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 302
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
/Helvetica findfont 220 scalefont setfont
newpath
LTa
1320 551 M
5553 0 V
LTb
1320 551 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0) Rshow
1320 1013 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(50) Rshow
1320 1475 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(100) Rshow
1320 1937 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(150) Rshow
1320 2399 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(200) Rshow
1320 2861 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(250) Rshow
1320 3323 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(300) Rshow
1320 3785 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(350) Rshow
1320 4247 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(400) Rshow
1320 4709 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(450) Rshow
1320 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(1) Cshow
1598 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(3) Cshow
1875 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(5) Cshow
2153 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(7) Cshow
2431 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(9) Cshow
2708 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(11) Cshow
2986 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(13) Cshow
3264 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(15) Cshow
3541 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(17) Cshow
3819 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(19) Cshow
4097 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(21) Cshow
4374 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(23) Cshow
4652 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(25) Cshow
4929 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(27) Cshow
5207 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(29) Cshow
5485 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(31) Cshow
5762 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(33) Cshow
6040 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(35) Cshow
6318 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(37) Cshow
6595 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(39) Cshow
6873 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(41) Cshow
1320 551 M
5553 0 V
0 4158 V
-5553 0 V
0 -4158 V
220 2630 M
currentpoint gsave translate 90 rotate 0 0 M
(method calls) Cshow
grestore
4096 111 M
(#sentence) Cshow
4096 4929 M
(Conceptual Checking) Cshow
LT0
1875 4247 M
(CP) Rshow
2007 4247 M
396 0 V
1320 569 M
139 0 V
139 111 V
138 47 V
139 175 V
2014 800 L
2153 634 L
139 56 V
139 110 V
138 84 V
139 -74 V
139 -93 V
139 0 V
139 176 V
3264 764 L
138 -28 V
139 453 V
139 -65 V
3819 967 L
139 37 V
4097 810 L
138 18 V
139 -74 V
139 462 V
139 120 V
139 111 V
138 -37 V
139 647 V
139 -878 V
139 176 V
139 0 V
139 952 V
138 -804 V
139 499 V
139 -278 V
139 1350 V
139 -453 V
139 702 V
138 259 V
139 914 V
139 0 V
2139 4247 D
1320 569 D
1459 569 D
1598 680 D
1736 727 D
1875 902 D
2014 800 D
2153 634 D
2292 690 D
2431 800 D
2569 884 D
2708 810 D
2847 717 D
2986 717 D
3125 893 D
3264 764 D
3402 736 D
3541 1189 D
3680 1124 D
3819 967 D
3958 1004 D
4097 810 D
4235 828 D
4374 754 D
4513 1216 D
4652 1336 D
4791 1447 D
4929 1410 D
5068 2057 D
5207 1179 D
5346 1355 D
5485 1355 D
5624 2307 D
5762 1503 D
5901 2002 D
6040 1724 D
6179 3074 D
6318 2621 D
6457 3323 D
6595 3582 D
6734 4496 D
6873 4496 D
LT1
1875 4027 M
(PT) Rshow
2007 4027 M
396 0 V
1320 579 M
139 -10 V
139 28 V
138 -9 V
139 37 V
139 -28 V
139 0 V
139 -9 V
139 46 V
138 -28 V
139 -18 V
139 0 V
139 9 V
139 9 V
139 -9 V
138 111 V
139 -65 V
139 19 V
139 -56 V
139 47 V
139 -47 V
138 19 V
139 -46 V
139 55 V
139 -18 V
139 92 V
138 -92 V
139 -19 V
139 28 V
139 65 V
139 -93 V
139 120 V
138 56 V
139 -83 V
139 27 V
139 65 V
6318 597 L
139 176 V
138 27 V
139 28 V
139 0 V
2139 4027 A
1320 579 A
1459 569 A
1598 597 A
1736 588 A
1875 625 A
2014 597 A
2153 597 A
2292 588 A
2431 634 A
2569 606 A
2708 588 A
2847 588 A
2986 597 A
3125 606 A
3264 597 A
3402 708 A
3541 643 A
3680 662 A
3819 606 A
3958 653 A
4097 606 A
4235 625 A
4374 579 A
4513 634 A
4652 616 A
4791 708 A
4929 616 A
5068 597 A
5207 625 A
5346 690 A
5485 597 A
5624 717 A
5762 773 A
5901 690 A
6040 717 A
6179 782 A
6318 597 A
6457 773 A
6595 800 A
6734 828 A
6873 828 A
stroke
grestore
end
showpage
%%Trailer


